A K\"unneth theorem for the cyclic homology of A-infinity algebras

The cyclic homology of a $\mathbb{Z}/2\mathbb{Z}$-graded, smooth and proper $A_\infty$ category satisfying the Hodge-to-de-Rham degeneration property carries the structure of a polarized semi-infinite Hodge structure or the so-called EP-structure. Given two $A_\infty$ algebras $A$ and $B$ with the above conditions, we construct a K\"unneth map from the tensor product of their cyclic homologies to the cyclic homology of the $A_\infty$ tensor product $A\otimes_\infty B$ and show that it respects the EP-structures. As an application, we show that if $A$ and $B$ are equipped with weak Calabi-Yau structures, then $A\otimes_\infty B$ also inherits a weak Calabi-Yau structure. Also, we show that the K\"unneth quasi-isomorphism respects good splittings of the Hodge filtration on $A$ and $B$ compatible with the weak Calabi-Yau structure. Our explicit calculations rely on the combinatorial (tree) description of the tensor product of $A_\infty$ algebras developed in \cite{amorim2016tensor}.

==> fig10case4.tex <==
\begin{tikzpicture}[
    every node/.style={font=\large},
    ellipse_node/.style={
        draw,
        ellipse,
        minimum width=2.4cm,
        minimum height=1.1cm,
        line width=0.7pt
    },
    S_node/.style={
        draw,
        ellipse,
        minimum width=1.5cm,
        minimum height=1.0cm,
        line width=0.7pt
    },
    branch/.style={draw, line width=0.7pt},
    dot/.style={fill, circle, inner sep=0.3pt}
]

    % Top subtree T
    \node[ellipse_node] (T) at (0, 4) {$T$};

    % Unique non-binary vertex
    \node[dot] (v_nb) at (0.3, 2.3) {};
    \draw[branch] (T.south) -- (v_nb);

    % Annotation pointing to the unique non-binary vertex
    \node[align=left, font=\large] (annot) at (3.3, 2.5) {unique non-binary vertex};
    \draw[-{Stealth[scale=0.9]}, line width=0.6pt] (annot.west) -- (v_nb);

    % Upper-left branch to Subtree S'
    \node[S_node] (Sp) at (-3.5, 0.9) {$S'$};
    \draw[branch] (v_nb) -- (Sp.east);

    % Cascading binary spine extending down-left from v_nb
    \node[dot] (u3) at (-0.3, 1.6) {};
    \node[dot] (u2) at (-0.9, 0.9) {};
    \node[dot] (u1) at (-1.5, 0.2) {};
    \node[dot] (u0) at (-2.1, -0.4) {};

    % Spine connections
    \draw[branch] (v_nb) -- (u3);
    \draw[branch] (u3) -- (u2);
    \draw[branch] (u2) -- (u1);
    \draw[branch] (u1) -- (u0)node[midway, left=2pt] {$e$}; %{};
% \draw[branch] (u1) -- (u0) node[midway, left=2pt] {$e$};

    % Bottom-left Subtree S connected at lowest binary vertex
    \node[S_node] (S) at (-3.4, -1.2) {$S$};
    \draw[branch] (u0) -- (S.east);

    % Leaves connected to the binary vertices
    \node (vA) at (-2.0, -1.2) {$v_A$};
    \node (one0) at (-1.1, -1.2) {$1$};
    \node (one1) at (-0.3, -1.2) {$1$};
    \node (one2) at (0.6, -1.2) {$1$};

    \draw[branch] (u0) -- (vA.north);
    \draw[branch] (u1) -- (one0.north);
    \draw[branch] (u2) -- (one1.north);
    \draw[branch] (u3) -- (one2.north);

    % Dots indicating intermediate binary branches along the spine
    \node at (0.07, -0.3) {$\dots$};

    % Direct branch from the non-binary vertex to leaf a
    \node (a) at (2.2, -1.2) {$a$};
    \draw[branch] (v_nb) -- (a.north);

\end{tikzpicture}


==> fig9case1.tex <==

\begin{tikzpicture}[
    every node/.style={font=\large},
    ellipse_node/.style={
        draw,
        ellipse,
        minimum width=2.4cm,
        minimum height=1.1cm,
        line width=0.7pt
    },
    S_node/.style={
        draw,
        ellipse,
        minimum width=1.5cm,
        minimum height=1.1cm,
        line width=0.7pt
    },
    branch/.style={draw, line width=0.7pt},
    dot/.style={fill, circle, inner sep=0.3pt}
]

    % Top subtree T
    \node[ellipse_node] (T) at (0, 4) {$T$};

    % Unique non-binary vertex
    \node[dot] (v_nb) at (0.3, 2.3) {};
    \draw[branch] (T.south) -- (v_nb);

    % Annotation pointing to the unique non-binary vertex
    \node[align=left, font=\large] (annot) at (3.3, 2.5) {unique non-binary vertex};
    \draw[-{Stealth[scale=0.9]}, line width=0.6pt] (annot.west) -- (v_nb);

    % Far left branch to Subtree S
    \node[S_node] (S) at (-3.5, 0.7) {$S$};
    \draw[branch] (v_nb) -- (S.east);

    % Cascading binary spine extending down-left from v_nb
    \node[dot] (u2) at (-0.3, 1.6) {};
    \node[dot] (u1) at (-0.9, 0.9) {};
    \node[dot] (u0) at (-1.5, 0.2) {};

    % Spine connections
    \draw[branch] (v_nb) -- (u2);
    \draw[branch] (u2) -- (u1);
    \draw[branch] (u1) -- (u0) node[midway, left=2pt] {$e$};

    % Leaves connected to the binary vertices
    \node (vA) at (-2.1, -1.0) {$v_A$};
    \node (one0) at (-1.1, -1.0) {$1$};
    \node (one1) at (-0.2, -1.0) {$1$};
    \node (one2) at (0.6, -1.0) {$1$};

    \draw[branch] (u0) -- (vA.north);
    \draw[branch] (u0) -- (one0.north);
    \draw[branch] (u1) -- (one1.north);
    \draw[branch] (u2) -- (one2.north);

    % Dots indicating intermediate binary branches
    \node at (0.1, -0.2) {$\dots$};

    % Direct branches from the non-binary vertex to remaining right leaves
%    \node (one3) at (1.5, -1.0) {$1$};
    \node (a) at (2.4, -1.0) {$a$};

%    \draw[branch] (v_nb) -- (one3.north);
    \draw[branch] (v_nb) -- (a.north);

\end{tikzpicture}


==> fig_all5subcases.tex <==
\begin{tikzpicture}[
    every node/.style={font=\textnormal{}},
    T/.style={
        draw,
        ellipse,
        minimum width=2.0cm,
        minimum height=1.15cm
    },
    S/.style={
        draw,
        ellipse,
        minimum width=1.45cm,
        minimum height=0.9cm
    },
    branch/.style={draw, line width=0.7pt},
    e/.style={font=\textnormal{}}
]

% ============================================================
% (i)
% ============================================================

\begin{scope}[xshift=0cm]

    \node[T] (T1) at (0,2.8) {$T$};

    \coordinate (v1) at (0,1.65);
    \draw[branch] (T1.south) -- (v1);

    \node[e] at (-0.18,1.9) {$e$};

    \node (c21) at (-0.85,0.75) {$v_A$};
    \node (one1) at (0.85,0.75) {$1$};

    \draw[branch] (v1) -- (c21.north);
    \draw[branch] (v1) -- (one1.north);

    \node at (0,-0.25) {\textnormal{(i)}};

\end{scope}


% ============================================================
% (ii)
% ============================================================

\begin{scope}[xshift=3.7cm]

    \node[T] (T2) at (0,2.8) {$T$};

    \coordinate (v2) at (0,1.65);
    \draw[branch] (T2.south) -- (v2);

    \node[e] at (-0.18,1.9) {$e$};

    \node (one2) at (-0.85,0.75) {$1$};
    \node (c22) at (0.85,0.75) {$v_A$};

    \draw[branch] (v2) -- (one2.north);
    \draw[branch] (v2) -- (c22.north);

    \node at (0,-0.25) {\textnormal{(ii)}};

\end{scope}


% ============================================================
% (iii)
% ============================================================

\begin{scope}[xshift=7.4cm]

    \node[T] (T3) at (0,2.8) {$T$};

    \coordinate (v3) at (0,1.65);
    \draw[branch] (T3.south) -- (v3);

    \node[e] at (-0.18,1.9) {$e$};

    \node (c13) at (-0.85,0.75) {$u_A$};
    \node (c23) at (0.85,0.75) {$v_A$};

    \draw[branch] (v3) -- (c13.north);
    \draw[branch] (v3) -- (c23.north);

    \node at (0,-0.25) {\textnormal{(iii)}};

\end{scope}


% ============================================================
% (iv)
% ============================================================

\begin{scope}[xshift=11.1cm]

    \node[T] (T4) at (0,2.8) {$T$};

    \coordinate (v4) at (0,1.65);
    \draw[branch] (T4.south) -- (v4);

    \node[e] at (-0.18,1.9) {$e$};

    \node[S] (S4) at (-0.85,0.75) {$S$};
    \node (c24) at (0.85,0.75) {$v_A$};

    \draw[branch] (v4) -- (S4.north);
    \draw[branch] (v4) -- (c24.north);

    \node at (0,-0.25) {\textnormal{(iv)}};

\end{scope}


% ============================================================
% (v)
% ============================================================

\begin{scope}[xshift=14.8cm]

    \node[T] (T5) at (0,2.8) {$T$};

    \coordinate (v5) at (0,1.65);
    \draw[branch] (T5.south) -- (v5);

    \node[e] at (-0.18,1.9) {$e$};

    \node (c25) at (-0.85,0.75) {$v_A$};
    \node[S] (S5) at (0.85,0.75) {$S$};

    \draw[branch] (v5) -- (c25.north);
    \draw[branch] (v5) -- (S5.north);

    \node at (0,-0.25) {\textnormal{(v)}};

\end{scope}

\end{tikzpicture}


==> figtreeU.tex <==

%\begin{figure}[h]
%	\begin{center}
		\setlength{\unitlength}{1.5pt}
		\begin{picture}(240,150)(0,0)
		

		\linethickness{0.3mm}
        \put(120,130){\line(0,1){20}}


		\linethickness{0.3mm}
        \put(0,10){\line(1,1){120}}
	    
	    \linethickness{0.3mm}
	    \put(33,10){\line(2,3){65}} 
	    \linethickness{0.3mm}
	    \put(49,10){\line(1,2){50}} 
	     
	    \linethickness{0.3mm}
	    \put(60,10){\line(-1,2){5.5}}
	    \linethickness{0.3mm}
	    \put(70,10){\line(-1,2){10.5}}
	    \linethickness{0.3mm}
	    \put(83,10){\line(-1,2){17}}
	    \linethickness{0.3mm}
	    \put(93,10){\line(-1,2){22}}
	    \linethickness{0.3mm}
	    \put(103,10){\line(-1,2){27}}
	    \linethickness{0.3mm}
	    \put(123,10){\line(-1,2){37}}
	     
	    \linethickness{0.3mm}
	    \put(132,10){\line(-1,3){33}}	    
	    \linethickness{0.3mm}
     	\put(139,10){\line(-2,5){39}}
	    \linethickness{0.3mm}
	    \put(149,10){\line(-1,2){50}} 
	    
		\linethickness{0.3mm}
	    \put(166,10){\line(-2,3){67}}
	
		
		\linethickness{0.3mm}
		\put(200,10){\line(-1,1){100}}		
		\linethickness{0.3mm}
		\put(210,10){\line(-1,1){105}}		
		\linethickness{0.3mm}
		\put(220,10){\line(-1,1){110}}
		\linethickness{0.3mm}
        \put(240,10){\line(-1,1){120}}
        
        \put(0,120){\makebox(0,0)[cc]{$U =$}}
        
        
        \put(0,5){\makebox(0,0)[cc]{$a$}}
        \put(16,5){\makebox(0,0)[cc]{$\cdots$}}
        \put(33,5){\makebox(0,0)[cc]{$a$}}
        \put(49,5){\makebox(0,0)[cc]{$1$}}	
        \put(69,5){\makebox(0,0)[cc]{$\cdots$}}
        \put(83,5){\makebox(0,0)[cc]{$1$}}
        \put(93,5){\makebox(0,0)[cc]{$u_A$}}
        \put(103,5){\makebox(0,0)[cc]{$1$}}
        \put(113,5){\makebox(0,0)[cc]{$\cdots$}}
        \put(123,5){\makebox(0,0)[cc]{$1$}}
        \put(132,5){\makebox(0,0)[cc]{$a\ $}}
        \put(135,5){\makebox(0,0)[cc]{$...$}}
        \put(139,5){\makebox(0,0)[cc]{$\ a$}}
        \put(149,5){\makebox(0,0)[cc]{$v_A$}}
        \put(166,5){\makebox(0,0)[cc]{$a$}}
        \put(182,5){\makebox(0,0)[cc]{$\cdots$}}
        \put(200,5){\makebox(0,0)[cc]{$a$}}
        \put(210,5){\makebox(0,0)[cc]{$1$}}
        \put(225,5){\makebox(0,0)[cc]{$\cdots$}}
        \put(240,5){\makebox(0,0)[cc]{$1$}}
        
        \put(50,50){\makebox(0,0)[cc]{$\cdots$}}
        \put(68,20){\makebox(0,0)[cc]{$.$}}
        \put(70,22){\makebox(0,0)[cc]{$.$}}
        \put(72,24){\makebox(0,0)[cc]{$.$}}
        \put(96,40){\makebox(0,0)[cc]{$.$}}
        \put(98,42){\makebox(0,0)[cc]{$.$}}
        \put(100,44){\makebox(0,0)[cc]{$.$}}
        \put(140,60){\makebox(0,0)[cc]{$\cdots$}}
        \put(128,30){\makebox(0,0)[cc]{$...$}}
        \put(158,88){\makebox(0,0)[cc]{$.$}}
	\put(156,86){\makebox(0,0)[cc]{$.$}}
        \put(154,84){\makebox(0,0)[cc]{$.$}}		
			
\end{picture}
%\end{center}
%\end{figure} 


==> figtreeW.tex <==

%\begin{figure}[h]
%	\begin{center}
		\setlength{\unitlength}{1.5pt}
		\begin{picture}(240,150)(0,0)
		
		
		\linethickness{0.3mm}
		\put(120,130){\line(0,1){20}}
		
		
		\linethickness{0.3mm}
		\put(0,10){\line(1,1){120}}
        \linethickness{0.3mm}
        \put(10,10){\line(1,1){115}}
        \linethickness{0.3mm}
        \put(25,10){\line(1,1){108}}
        \linethickness{0.3mm}
        \put(40,10){\line(1,1){100}}
        

         \linethickness{0.3mm}
         \put(73,10){\line(2,3){67}}
         
         \linethickness{0.3mm}
         \put(90,10){\line(1,2){50}} 
         \linethickness{0.3mm}
         \put(100,10){\line(2,5){40}}
         \linethickness{0.3mm}
         \put(107,10){\line(1,3){33}}	    

         \linethickness{0.3mm}
         \put(117,10){\line(1,2){37}}
         \linethickness{0.3mm}
         \put(137,10){\line(1,2){27}}
         \linethickness{0.3mm}
         \put(153,10){\line(1,2){19}}
         \linethickness{0.3mm}
         \put(170,10){\line(1,2){10}}
         
         \linethickness{0.3mm}
         \put(180,10){\line(1,2){5}}
         
        
        \linethickness{0.3mm}
        \put(190,10){\line(-1,2){50}}         
        \linethickness{0.3mm}
        \put(207,10){\line(-2,3){65}} 
        
        
         
		\linethickness{0.3mm}
        \put(240,10){\line(-1,1){120}}

         \put(0,120){\makebox(0,0)[cc]{$W =$}}


         \put(0,5){\makebox(0,0)[cc]{$1$}}
         \put(13,5){\makebox(0,0)[cc]{$\cdots$}}
         \put(25,5){\makebox(0,0)[cc]{$1$}}
         \put(40,5){\makebox(0,0)[cc]{$b$}}	
         \put(52,5){\makebox(0,0)[cc]{$\cdots$}}
         \put(73,5){\makebox(0,0)[cc]{$b$}}
         \put(90,5){\makebox(0,0)[cc]{$u_B$}}
         \put(100,5){\makebox(0,0)[cc]{$b \ $}}
         \put(103,5){\makebox(0,0)[cc]{$...$}}
         \put(107,5){\makebox(0,0)[cc]{$\ b$}}
         \put(117,5){\makebox(0,0)[cc]{$1$}}
         \put(127,5){\makebox(0,0)[cc]{$\cdots$}}
         \put(137,5){\makebox(0,0)[cc]{$1$}}
         \put(153,5){\makebox(0,0)[cc]{$v_B$}}
         \put(166,5){\makebox(0,0)[cc]{$1$}}
         \put(178,5){\makebox(0,0)[cc]{$\cdots$}}
         \put(190,5){\makebox(0,0)[cc]{$1$}}
         \put(207,5){\makebox(0,0)[cc]{$b$}}
         \put(225,5){\makebox(0,0)[cc]{$\cdots$}}
         \put(240,5){\makebox(0,0)[cc]{$b$}}
         

         \put(77,70){\makebox(0,0)[cc]{$\cdots$}}
         \put(90,50){\makebox(0,0)[cc]{$\cdots$}}
         \put(107,20){\makebox(0,0)[cc]{$...$}}
         \put(147,50){\makebox(0,0)[cc]{$\cdots$}}
         \put(180,60){\makebox(0,0)[cc]{$\cdots$}}
         \put(176,18){\makebox(0,0)[cc]{$.$}}
         \put(178,16){\makebox(0,0)[cc]{$.$}}
         \put(180,14){\makebox(0,0)[cc]{$.$}}		
         

\end{picture}
%\end{center}
%\end{figure}

